Energy-adaptive Riemannian optimization on the Stiefel manifold

This paper addresses the numerical solution of nonlinear eigenvector problems such as the Gross-Pitaevskii and Kohn-Sham equation arising in computational physics and chemistry. These problems characterize critical points of energy minimization problems on the infinite-dimensional Stiefel manifold. To efficiently compute minimizers, we propose a novel Riemannian gradient descent method induced by an energy-adaptive metric. Quantified convergence of the methods is established under suitable assumptions on the underlying problem. A non-monotone line search and the inexact evaluation of Riemannian gradients substantially improve the overall efficiency of the method. Numerical experiments illustrate the performance of the method and demonstrates its competitiveness with well-established schemes.

==> pics/KS_exp1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor5}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=2.3in,
at={(0.0in,0.0in)},
scale only axis,
xmin=1,
xmax=50,
ymode=log,
ymin=1.3e-06,
ymax=0.9,
yminorticks=true,
yticklabel style = {font=\small},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend columns = 5,
legend style={legend cell align=left, align=left, at={(1.08,1.05)}, anchor=south, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0]
  table[row sep=crcr]{%
1	0.290871936912551\\
2	0.198891548941925\\
3	0.137456083172829\\
4	0.0777699810186658\\
5	0.054109245832595\\
6	0.0433968629382785\\
7	0.0373373196449874\\
8	0.0321738891201709\\
9	0.0180264867727464\\
10	0.00713878907301982\\
11	0.00527702914436917\\
12	0.00445591398149502\\
13	0.0040242578610365\\
14	0.0034095166507778\\
15	0.000386880787317473\\
16	5.85349729835937e-05\\
17	6.48471459375414e-05\\
18	2.8881839295195e-05\\
19	2.16377238396741e-05\\
20	1.95019235449263e-05\\
21	1.3169559721742e-05\\
22	7.23540228291738e-06\\
23	3.57138622516544e-06\\
24	1.89882011435388e-06\\
25	1.54972957701014e-06\\
26	1.35815894708225e-06\\
27	1.20964789169779e-06\\
28	8.64292192610001e-07\\
};
%\addlegendentry{non-monote line search}
%\addlegendentry{line search}
\addlegendentry{Algorithm~\ref{alg:nonmonGradient}\quad}

%\addplot [color=white!80!black, mark=x, mark options={solid, white!80!black}]
%  table[row sep=crcr]{%
%1	0\\
%2	0.1\\
%3	0.114555167374756\\
%4	0.198440548234017\\
%5	0.178434185585146\\
%6	0.140510746800185\\
%7	0.0896250001131852\\
%8	0.104021001319559\\
%9	0.349173264808945\\
%10	0.530242156979545\\
%11	0.272190438266112\\
%12	0.0975175018031902\\
%13	0.0874239339687851\\
%14	0.140787942623391\\
%15	0.835278123332855\\
%16	0.858008037644507\\
%17	0.417425969591428\\
%18	0.110060562794476\\
%19	0.0873816957846212\\
%20	0.0879039511172399\\
%21	0.298650756170381\\
%22	0.42893464120448\\
%23	0.491691825293896\\
%24	0.480639229471796\\
%25	0.141502490581364\\
%26	0.112452668532244\\
%27	0.10560117503065\\
%28	0.278106216713252\\
%};
%\addlegendentry{stepsize of non-monotone line search}

\addplot [color=mycolor2, line width=1.25, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.290871936912551\\
%2	0.133003949939617\\
3	0.102405966487001\\
%4	0.120602935653264\\
5	0.16324261262711\\
%6	0.269844878148006\\
7	0.589777631740898\\
%8	0.662610008276569\\
9	0.567160179285669\\
%10	0.464078112309945\\
11	0.373879240222081\\
%12	0.29913511891199\\
13	0.238518166315084\\
%14	0.189863467251601\\
15	0.151017160307116\\
%16	0.120090367539108\\
17	0.0955077254734301\\
%18	0.0759875068053479\\
19	0.0605002758962973\\
%20	0.0482257276242581\\
21	0.0385133084253254\\
%22	0.0308489614570472\\
23	0.0248282282411004\\
%24	0.0201338666800286\\
25	0.0165174667357157\\
%26	0.0137833946978488\\
27	0.0117740694879832\\
%28	0.0103566531646522\\
29	0.00941304701330977\\
%30	0.00883573924367605\\
31	0.00852956448319919\\
%32	0.00841571515475834\\
33	0.00843381275378288\\
%34	0.00854069312911913\\
35	0.00870709900118508\\
%36	0.00891392977659013\\
37	0.00914903228736267\\
%38	0.00940481226464847\\
39	0.00967658822314235\\
%40	0.00996151411347812\\
41	0.010257886770029\\
%42	0.0105647157290489\\
43	0.0108814436459904\\
%44	0.0112077848482126\\
45	0.0115436175690516\\
%46	0.0118889187341338\\
47	0.0122437245377014\\
%48	0.0126081054518817\\
49	0.0129821460719748\\
%50	0.0133659392642009\\
};
\addlegendentry{$\tau =0.2$\quad}

\addplot [color=mycolor3, line width=1.25, mark=triangle*, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	0.290871936912551\\
%2	0.160255900899928\\
3	0.104332771540178\\
%4	0.07655414661675\\
5	0.0560407279112206\\
%6	0.0447242427552071\\
7	0.0343114258146453\\
%8	0.0281560285992396\\
9	0.0222150992763693\\
%10	0.0184161124396751\\
11	0.0148130237107827\\
%12	0.0123334046174861\\
13	0.0100525375479463\\
%14	0.00838838001293819\\
15	0.00689875094956043\\
%16	0.00576447252122223\\
17	0.00476986000981153\\
%18	0.00398948399685909\\
19	0.00331511630484925\\
%20	0.00277495308849105\\
21	0.00231281384842508\\
%22	0.00193733714231275\\
23	0.00161824105883886\\
%24	0.00135641631729012\\
25	0.00113488098800867\\
%26	0.000951850817289118\\
27	0.000797418213984766\\
%28	0.000669204096827602\\
29	0.000561208727459428\\
%30	0.000471233357673414\\
31	0.000395521850506809\\
%32	0.000332281677162478\\
33	0.000279094150672789\\
%34	0.000234582836595511\\
35	0.000197154121713923\\
%36	0.000165785413021518\\
37	0.000139407714583852\\
%38	0.000117275770478009\\
39	9.86625636278778e-05\\
%40	8.30313849811719e-05\\
41	6.98825022794544e-05\\
%42	5.88320393482166e-05\\
43	4.95340080445394e-05\\
%44	4.17150893095347e-05\\
45	3.51342728389868e-05\\
%46	2.95974902730221e-05\\
47	2.4936087792354e-05\\
%48	2.10124145392047e-05\\
49	1.77081653075391e-05\\
%50	1.49257615169152e-05\\
};
\addlegendentry{$\tau=0.15$\quad}

\addplot [color=mycolor4, line width=1.25, mark=square*, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	0.290871936912551\\
%2	0.198891548941925\\
3	0.144935728558762\\
%4	0.110421839776134\\
5	0.086931843920975\\
%6	0.0703100062722065\\
7	0.0580600703892011\\
%8	0.0487300040037058\\
9	0.0414102827999221\\
%10	0.0355246472703271\\
11	0.0306958717919565\\
%12	0.0266701914797211\\
13	0.0232715581822783\\
%14	0.0203740255809076\\
15	0.0178847470456935\\
%16	0.0157333428545966\\
17	0.0138651175660807\\
%18	0.012236636753194\\
19	0.0108127724221839\\
%20	0.0095646790009252\\
21	0.00846837087491205\\
%22	0.00750369726073668\\
23	0.00665358553283012\\
%24	0.00590347015009743\\
25	0.00524085294294258\\
%26	0.00465495801597791\\
27	0.00413645730585379\\
%28	0.00367724856887978\\
29	0.00327027397262477\\
%30	0.00290937025086389\\
31	0.00258914382084463\\
%32	0.002304865906049\\
33	0.00205238383873628\\
%34	0.00182804568363779\\
35	0.00162863574948748\\
%36	0.00145131939653902\\
37	0.00129359525163746\\
%38	0.00115325411161702\\
39	0.001028343156757\\
%40	0.000917134940059646\\
41	0.000818100317342331\\
%42	0.000729884922863478\\
43	0.000651288432014103\\
%44	0.000581246509367923\\
45	0.000518814944299732\\
%46	0.000463155716026254\\
47	0.000413524739220108\\
%48	0.000369261075925578\\
49	0.000329777487577994\\
%50	0.000294551861235895\\
};
\addlegendentry{$\tau=0.1$\quad}

\addplot [color=mycolor5, line width=1.25, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	0.290871936912551\\
%2	0.243414916396439\\
3	0.207075728035781\\
%4	0.1779560022136\\
5	0.154258801284622\\
%6	0.134774895265493\\
7	0.118613005682617\\
%8	0.105096490523709\\
9	0.0937037293116947\\
%10	0.0840280942242299\\
11	0.0757500377178065\\
%12	0.0686166702436961\\
13	0.0624266654822417\\
%14	0.057018908417452\\
15	0.0522638487159451\\
%16	0.0480568458174894\\
17	0.0443130033799961\\
%18	0.0409631329530401\\
19	0.0379505838265062\\
%20	0.0352287433224188\\
21	0.0327590597647218\\
%22	0.0305094750068762\\
23	0.0284531790534766\\
%24	0.0265676186622727\\
25	0.0248337065876946\\
%26	0.0232351895282555\\
27	0.0217581417706639\\
%28	0.0203905584944425\\
29	0.0191220282225757\\
%30	0.0179434680299218\\
31	0.0168469090298567\\
%32	0.0158253216619364\\
33	0.0148724729490051\\
%34	0.0139828093404112\\
35	0.0131513601181404\\
%36	0.0123736573706872\\
37	0.0116456693662012\\
%38	0.0109637447961768\\
39	0.0103245658732967\\
%40	0.0097251086690148\\
41	0.00916260939519573\\
%42	0.00863453558740543\\
43	0.00813856134928419\\
%44	0.00767254597647425\\
45	0.00723451540460854\\
%46	0.00682264603211419\\
47	0.00643525054596395\\
%48	0.00607076544755653\\
49	0.00572774006704385\\
%50	0.00540482664961266\\
};
\addlegendentry{$\tau =0.05$}

\end{axis}

\begin{axis}[%
width=2.3in,
height=2.3in,
at={(2.7in,0.0in)},
scale only axis,
xmin=1,
xmax=50,
ymode=log,
ymin=5.3e-13,
ymax=4,
yminorticks=true,
yticklabel style = {font=\small},
yticklabel pos=right,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0]
table[row sep=crcr]{%
	1	0.0795252190574018\\
	2	0.0352039489196727\\
	3	0.0158010135939008\\
	4	0.00440064380671146\\
	5	0.00202018484831967\\
	6	0.00117401645871951\\
	7	0.000834051750302933\\
	8	0.00060212017764627\\
	9	0.000173239461730645\\
	10	2.60156017404256e-05\\
	11	1.72098731283654e-05\\
	12	9.61759374717985e-06\\
	13	7.7872244830246e-06\\
	14	5.55177713579269e-06\\
	15	6.8620771287442e-08\\
	16	3.31500871197932e-09\\
	17	5.63252910978917e-09\\
	18	6.04714500695991e-10\\
	19	1.92031279766525e-10\\
	20	1.51672452375351e-10\\
	21	6.50146603220492e-11\\
	22	1.88720150617883e-11\\
	23	4.61142235508305e-12\\
	24	1.63424829224823e-12\\
	25	8.88178419700125e-13\\
	26	6.25277607468888e-13\\
	27	5.04485342389671e-13\\
	28	2.34479102800833e-13\\
};
%\addlegendentry{non-monote line search}
%\addlegendentry{line search}
%\addlegendentry{Alg.~\ref{alg:nonmonGradient}}

%\addplot [color=white!80!black, mark=x, mark options={solid, white!80!black}]
%  table[row sep=crcr]{%
%1	0\\
%2	0.1\\
%3	0.114555167374756\\
%4	0.198440548234017\\
%5	0.178434185585146\\
%6	0.140510746800185\\
%7	0.0896250001131852\\
%8	0.104021001319559\\
%9	0.349173264808945\\
%10	0.530242156979545\\
%11	0.272190438266112\\
%12	0.0975175018031902\\
%13	0.0874239339687851\\
%14	0.140787942623391\\
%15	0.835278123332855\\
%16	0.858008037644507\\
%17	0.417425969591428\\
%18	0.110060562794476\\
%19	0.0873816957846212\\
%20	0.0879039511172399\\
%21	0.298650756170381\\
%22	0.42893464120448\\
%23	0.491691825293896\\
%24	0.480639229471796\\
%25	0.141502490581364\\
%26	0.112452668532244\\
%27	0.10560117503065\\
%28	0.278106216713252\\
%};
%\addlegendentry{stepsize of non-monotone line search}

\addplot [color=mycolor2, line width=1.25, mark=o, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	1	0.0795252190574018\\
	%2	0.0157812503698125\\
	3	0.0123137878136248\\
	%4	0.0183645571225526\\
	5	0.0415413180626985\\
	%6	0.105566394871929\\
	7	0.830629811033909\\
	%8	1.69817341678107\\
	9	2.03401764078708\\
	%10	2.22926721447382\\
	11	2.34856943647586\\
	%12	2.42270443397637\\
	13	2.46909993725207\\
	%14	2.49822953434741\\
	15	2.51654554152813\\
	%16	2.52806884310026\\
	17	2.53532021629518\\
	%18	2.53988364356832\\
	19	2.5427571289006\\
	%20	2.5445678538191\\
	21	2.54571041219778\\
	%22	2.54643432276483\\
	23	2.54689546924035\\
	%24	2.54719215169081\\
	25	2.54738615013923\\
	%26	2.54751628325022\\
	27	2.54760694193094\\
	%28	2.54767345722571\\
	29	2.54772547503833\\
	%30	2.54776907658199\\
	31	2.54780811004115\\
	%32	2.54784502645293\\
	33	2.54788140416235\\
	%34	2.54791827773673\\
	35	2.54795634422882\\
	%36	2.54799609244613\\
	37	2.54803788406108\\
	%38	2.54808200450922\\
	39	2.54812869488251\\
	%40	2.54817817210706\\
	41	2.54823064161123\\
	%42	2.54828630561404\\
	43	2.54834536806107\\
	%44	2.5484080382221\\
	45	2.54847453292383\\
	%46	2.54854507807822\\
	47	2.54861990987978\\
	%48	2.54869927567569\\
	49	2.54878343446033\\
	%50	2.54887265760674\\
};
%\addlegendentry{$\tau\text{ =0.2}$}

\addplot [color=mycolor3, line width=1.25, mark=triangle*, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	1	0.0795252190574018\\
	%2	0.0223746567136303\\
	3	0.00924200535950348\\
	%4	0.00448488238355083\\
	5	0.00241342087910823\\
	%6	0.00136593363726689\\
	7	0.000811001196659333\\
	%8	0.000493009059788108\\
	9	0.000308007852162007\\
	%10	0.000195677149498863\\
	11	0.000126535655930127\\
	%12	8.28706864766104e-05\\
	13	5.49229408051133e-05\\
	%14	3.67367014817432e-05\\
	15	2.4769814835679e-05\\
	%16	1.68086107592558e-05\\
	17	1.14680701770453e-05\\
	%18	7.85913289291784e-06\\
	19	5.4059676060092e-06\\
	%20	3.73011325649486e-06\\
	21	2.58055505497623e-06\\
	%22	1.78928374339193e-06\\
	23	1.24303996784647e-06\\
	%24	8.65013234374601e-07\\
	25	6.02841971897305e-07\\
	%26	4.20683896606988e-07\\
	27	2.93914041549215e-07\\
	%28	2.05564454347495e-07\\
	29	1.43912181727046e-07\\
	%30	1.00840303218774e-07\\
	31	7.07176539549437e-08\\
	%32	4.9631012188911e-08\\
	33	3.48568036656616e-08\\
	%34	2.44969271534501e-08\\
	35	1.72268954656829e-08\\
	%36	1.2121574854973e-08\\
	37	8.53401616041083e-09\\
	%38	6.01141181277853e-09\\
	39	4.23661816739695e-09\\
	%40	2.98722824254583e-09\\
	41	2.10726369687109e-09\\
	%42	1.4871304188091e-09\\
	43	1.04994768435063e-09\\
	%44	7.41579242458101e-10\\
	45	5.23975529631571e-10\\
	%46	3.70356190160237e-10\\
	47	2.61870525264385e-10\\
	%48	1.85217174930585e-10\\
	49	1.3105960761095e-10\\
	%50	9.27542487261235e-11\\
};
%\addlegendentry{$\tau\text{ =0.15}$}

\addplot [color=mycolor4, line width=1.25, mark=square*, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	1	0.0795252190574018\\
	%2	0.0352039489196585\\
	3	0.0177135841170752\\
	%4	0.0097455328714986\\
	5	0.00572112615937925\\
	%6	0.00354241974152814\\
	7	0.00229393547847678\\
	%8	0.00154238512050853\\
	9	0.00106969774041232\\
	%10	0.000760687056441611\\
	11	0.000551834121026218\\
	%12	0.000406667099063895\\
	13	0.000303416043863081\\
	%14	0.000228596902026368\\
	15	0.000173564563930029\\
	%16	0.000132600128324611\\
	17	0.000101814635804942\\
	%18	7.85000775067601e-05\\
	19	6.07327275403691e-05\\
	%20	4.7123117290937e-05\\
	21	3.66538216027834e-05\\
	%22	2.85714025878292e-05\\
	23	2.23127164531434e-05\\
	%24	1.74536122514724e-05\\
	25	1.36725827104556e-05\\
	%26	1.07246166223263e-05\\
	27	8.42215305141281e-06\\
	%28	6.62105490079057e-06\\
	29	5.2101872682897e-06\\
	%30	4.1036140032702e-06\\
	31	3.23471642360573e-06\\
	%32	2.55173628715966e-06\\
	33	2.01438157887424e-06\\
	%34	1.59123109000348e-06\\
	35	1.25774268866508e-06\\
	%36	9.94719933089527e-07\\
	37	7.87128101364942e-07\\
	%38	6.23178031844418e-07\\
	39	4.93615502250577e-07\\
	%40	3.91168860858215e-07\\
	41	3.10119098401174e-07\\
	%42	2.45964329792514e-07\\
	43	1.95158136762075e-07\\
	%44	1.54904540750067e-07\\
	45	1.22997825258153e-07\\
	%46	9.76966632038057e-08\\
	47	7.76255575374307e-08\\
	%48	6.16973565570333e-08\\
	49	4.90523532903353e-08\\
	%50	3.90103238601114e-08\\
};
%\addlegendentry{$\tau\text{ =0.1}$}

\addplot [color=mycolor5, line width=1.25, mark=x, mark options={solid, mycolor5}]
table[row sep=crcr]{%
	1	0.0795252190574018\\
	%2	0.0542696308369557\\
	3	0.0383552967398018\\
	%4	0.0276793099429611\\
	5	0.0203256184612286\\
	%6	0.0151590780995576\\
	7	0.0114662826854897\\
	%8	0.00878613969109665\\
	9	0.00681424379672535\\
	%10	0.00534473200931274\\
	11	0.00423654252450234\\
	%12	0.0033914438647713\\
	13	0.0027401069145796\\
	%14	0.00223300484149291\\
	15	0.0018343633140816\\
	%16	0.00151807581293184\\
	17	0.0012649072664388\\
	%18	0.00106055577356301\\
	19	0.000894294035894916\\
	%20	0.000758007460568422\\
	21	0.000645506824824338\\
	%22	0.000552032955560833\\
	23	0.000473896956243891\\
	%24	0.000408216937735517\\
	25	0.000352723994623716\\
	%26	0.000305618230207472\\
	27	0.000265461201450989\\
	%28	0.000231095039517015\\
	29	0.000201581229987369\\
	%30	0.000176153968453718\\
	31	0.000154184391533363\\
	%32	0.000135152963771645\\
	33	0.000118628021816392\\
	%34	0.000104248992847999\\
	35	9.17131826057016e-05\\
	%36	8.07653058885194e-05\\
	37	7.11891368823103e-05\\
	%38	6.28008076617448e-05\\
	39	5.54433965191947e-05\\
	%40	4.89825313749748e-05\\
	41	4.33027970174749e-05\\
	%42	3.83047830254668e-05\\
	43	3.39026450575375e-05\\
	%44	3.00220799118733e-05\\
	45	2.65986363530146e-05\\
	%46	2.35762993554545e-05\\
	47	2.09062986940012e-05\\
	%48	1.85461022468303e-05\\
	49	1.64585625412883e-05\\
	%50	1.4611189584457e-05\\
};
%\addlegendentry{$\tau\text{ =0.05}$}

\end{axis}

\end{tikzpicture}%
